Odd Multiway Cut in Directed Acyclic Graphs

We investigate the odd multiway node (edge) cut problem where the input is a graph with a specified collection of terminal nodes and the goal is to find a smallest subset of nonterminal nodes (edges) to delete so that the terminal nodes do not have an odd length path between them. In an earlier work, Lokshtanov and Ramanujan showed that both odd multiway node cut and odd multiway edge cut are fixed-parameter tractable (FPT) when parameterized by the size of the solution in undirected graphs. In this work, we focus on directed acyclic graphs (DAGs) and design a fixed-parameter algorithm. Our main contribution is a broadening of the shadow-removal framework to address parity problems in DAGs. We complement our FPT results with tight approximability as well as polyhedral results for 2 terminals in DAGs. Additionally, we show inapproximability results for odd multiway edge cut in undirected graphs even for 2 terminals.

==> Escher.tikz <==
\setlength{\horiznodedistance}{0.2cm}
\setlength{\vertnodedistance}{0.8cm}
\setlength{\nodedistance}{0.73cm}
\setlength{\longnodedistance}{5.03cm}
\begin{tikzpicture}[arrows={-latex'}, node distance=\nodedistance]
    \node[vertex](v30) {};
    \node[vertex, right=of v30](v31) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v30](v26) {};
    \node[vertex, left=of v26](v25) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v31](v27) {};
    \node[vertex, right=of v27](v28) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v25](v20) {};
    \node[vertex, left=of v20](v19) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v26](v21) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v27](v22) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v28](v23) {};
    \node[vertex, right=of v23](v24) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v19](v12) {};
    \node[vertex, left=of v12](v11) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v20](v13) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v21](v14) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v22](v15) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v23](v16) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v24](v17) {};
    \node[vertex, right=of v17](v18) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v11](v2) {};
    \node[vertex, left=of v2](v1) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v12](v3) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v13](v4) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v14](v5) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v15](v6) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v16](v7) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v17](v8) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v18](v9) {};
    \node[vertex, right=of v9](v10) {};
    \node[vertex, left=\longnodedistance of v30, label=below:{$s$}](v29) {}; 
    \node[vertex, right=\longnodedistance of v31, label=below:{$t$}](v32) {};
    
    \draw[thickedge] (v1) -- (v2) node [midway, above, fill=none] {$A$};
    \draw[thinedge] (v2) -- (v3);
    \draw[thickedge] (v3) -- (v4);
    \draw[thinedge] (v4) -- (v5);
    \draw[thickedge] (v5) -- (v6);
    \draw[thinedge] (v6) -- (v7);
    \draw[thickedge] (v7) -- (v8) node [midway, above, fill=none] {$B$};
    \draw[thinedge] (v8) -- (v9);
    \draw[thickedge] (v9) -- (v10) node [midway, above, fill=none] {$C$};
    \draw[thinedge] (v11) -- (v12) node [midway, above, fill=none] {$D$};
    \draw[thinedge] (v13) -- (v14) node [midway, above, fill=none] {$E$};
    \draw[thinedge] (v15) -- (v16);
    \draw[thinedge] (v17) -- (v18);
    \draw[thinedge] (v19) -- (v20);
    \draw[thinedge] (v21) -- (v22) node [midway, above, fill=none] {$F$};
    \draw[thinedge] (v23) -- (v24) node [midway, above, fill=none] {$G$};
    \draw[thinedge] (v25) -- (v26) node [midway, above, fill=none] {$H$};
    \draw[thinedge] (v27) -- (v28);
    \draw[thinedge] (v30) -- (v31);
    \draw[thinedge] (v2) -- (v11);
    \draw[thinedge] (v12) -- (v19);
    \draw[thinedge] (v20) -- (v25);
    \draw[thinedge] (v26) -- (v30);
    \draw[thinedge] (v4) -- (v13);
    \draw[thinedge] (v14) -- (v21);
    \draw[thinedge] (v22) -- (v27);
    \draw[thinedge] (v6) -- (v15);
    \draw[thinedge] (v16) -- (v23);
    \draw[thinedge] (v8) -- (v17);
    \draw[thinedge] (v12) -- (v3);
    \draw[thinedge] (v20) -- (v13);
    \draw[thinedge] (v14) -- (v5);
    \draw[thinedge] (v26) -- (v21);
    \draw[thinedge] (v22) -- (v15);
    \draw[thinedge] (v16) -- (v7);
    \draw[thinedge] (v31) -- (v27);
    \draw[thinedge] (v28) -- (v23);
    \draw[thinedge] (v24) -- (v17);
    \draw[thinedge] (v18) -- (v9);
    \draw[thinedge] (v29) -- (v1);
    \draw[thinedge] (v29) -- (v11);
    \draw[thinedge] (v29) -- (v19);
    \draw[thinedge] (v29) -- (v25);
    \draw[thinedge] (v29) -- (v30);
    \draw[thinedge] (v31) -- (v32);
    \draw[thinedge] (v28) -- (v32);
    \draw[thinedge] (v24) -- (v32);
    \draw[thinedge] (v18) -- (v32);
    \draw[thinedge] (v10) -- (v32);
\end{tikzpicture}


==> Escher_flow.tikz <==
\setlength{\horiznodedistance}{0.2cm}
\setlength{\vertnodedistance}{0.8cm}
\setlength{\nodedistance}{0.73cm}
\setlength{\longnodedistance}{5.03cm}
\begin{tikzpicture}[arrows={-latex'}, node distance=\nodedistance]
    \node[vertex, label=below:{$30$}](v30) {};
    \node[vertex, right=of v30, label=below:{$31$}](v31) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v30, label=right:{$26$}](v26) {};
    \node[vertex, left=of v26, label=below:{$25$}](v25) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v31, label=left:{$27$}](v27) {};
    \node[vertex, right=of v27, label=below:{$28$}](v28) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v25, label=right:{$20$}](v20) {};
    \node[vertex, left=of v20, label=below:{$19$}](v19) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v26, label=left:{$21$}](v21) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v27, label=right:{$22$}](v22) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v28, label=left:{$23$}](v23) {};
    \node[vertex, right=of v23, label=below:{$24$}](v24) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v19, label=right:{$12$}](v12) {};
    \node[vertex, left=of v12, label=left:{$11$}](v11) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v20, label=left:{$13$}](v13) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v21, label=right:{$14$}](v14) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v22, label=left:{$15$}](v15) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v23, label=right:{$16$}](v16) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v24, label=left:{$17$}](v17) {};
    \node[vertex, right=of v17, label=right:{$18$}](v18) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v11, label=above:{$2$}](v2) {};
    \node[vertex, left=of v2, label=above:{$1$}](v1) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v12, label=above:{$3$}](v3) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v13, label=above:{$4$}](v4) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v14, label=above:{$5$}](v5) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v15, label=above:{$6$}](v6) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v16, label=above:{$7$}](v7) {};
    \node[vertex, above left=\vertnodedistance and \horiznodedistance of v17, label=above:{$8$}](v8) {};
    \node[vertex, above right=\vertnodedistance and \horiznodedistance of v18, label=above:{$9$}](v9) {};
    \node[vertex, right=of v9, label=above:{$10$}](v10) {};
    \node[vertex, left=\longnodedistance of v30, label=below:{$29$}](v29) {}; 
    \node[vertex, right=\longnodedistance of v31, label=below:{$32$}](v32) {};
    
    \draw[thickedge] (v1) -- (v2);
    \draw[thinedge] (v2) -- (v3);
    \draw[thickedge] (v3) -- (v4);
    \draw[thinedge] (v4) -- (v5);
    \draw[thickedge] (v5) -- (v6);
    \draw[thinedge] (v6) -- (v7);
    \draw[thickedge] (v7) -- (v8);
    \draw[thinedge] (v8) -- (v9);
    \draw[thickedge] (v9) -- (v10);
    \draw[thinedge] (v11) -- (v12);
    \draw[thinedge] (v13) -- (v14);
    \draw[thinedge] (v15) -- (v16);
    \draw[thinedge] (v17) -- (v18);
    \draw[thinedge] (v19) -- (v20);
    \draw[thinedge] (v21) -- (v22);
    \draw[thinedge] (v23) -- (v24);
    \draw[thinedge] (v25) -- (v26);
    \draw[thinedge] (v27) -- (v28);
    \draw[thinedge] (v30) -- (v31);
    \draw[thinedge] (v2) -- (v11);
    \draw[thinedge] (v12) -- (v19);
    \draw[thinedge] (v20) -- (v25);
    \draw[thinedge] (v26) -- (v30);
    \draw[thinedge] (v4) -- (v13);
    \draw[thinedge] (v14) -- (v21);
    \draw[thinedge] (v22) -- (v27);
    \draw[thinedge] (v6) -- (v15);
    \draw[thinedge] (v16) -- (v23);
    \draw[thinedge] (v8) -- (v17);
    \draw[thinedge] (v12) -- (v3);
    \draw[thinedge] (v20) -- (v13);
    \draw[thinedge] (v14) -- (v5);
    \draw[thinedge] (v26) -- (v21);
    \draw[thinedge] (v22) -- (v15);
    \draw[thinedge] (v16) -- (v7);
    \draw[thinedge] (v31) -- (v27);
    \draw[thinedge] (v28) -- (v23);
    \draw[thinedge] (v24) -- (v17);
    \draw[thinedge] (v18) -- (v9);
    \draw[thinedge] (v29) -- (v1);
    \draw[thinedge] (v29) -- (v11);
    \draw[thinedge] (v29) -- (v19);
    \draw[thinedge] (v29) -- (v25);
    \draw[thinedge] (v29) -- (v30);
    \draw[thinedge] (v31) -- (v32);
    \draw[thinedge] (v28) -- (v32);
    \draw[thinedge] (v24) -- (v32);
    \draw[thinedge] (v18) -- (v32);
    \draw[thinedge] (v10) -- (v32);
\end{tikzpicture}


==> isolator_example1.tikz <==
\setlength{\nodedistance}{1.6cm}
\setlength{\longnodedistance}{4.2cm}
\begin{tikzpicture}[arrows={-}, node distance=\nodedistance]
    \node[vertex, label=above:$v_{1,1}$](v11) {};
    \node[vertex, label=above:$v_{1,2}$, right=of v11](v12) {};
    \node[vertex, label=above:$v_{1,3}$, right=of v12](v13) {};
    \node[vertex, label=below:$v_{2,1}$, below=of v11](v21) {};
    \node[vertex, label=below:$v_{2,2}$, right=of v21](v22) {};
    \node[vertex, label=below:$v_{2,3}$, right=of v22](v23) {};

	\draw[very thick] (v11) -- (v12);
	\draw[very thick] (v12) -- (v13);
	
	\draw[very thick] (v21) -- (v22);
	\draw[very thick] (v22) -- (v23);
	
	\draw[very thick] (v11) -- (v21);
	\draw[very thick] (v12) -- (v22);
	\draw[very thick] (v13) -- (v23);
	
	\draw[very thick] (v11) -- (v22);
	\draw[very thick] (v21) -- (v12);
	\draw[very thick] (v12) -- (v23);
	\draw[very thick] (v22) -- (v13);
\end{tikzpicture}
 


==> reduction_example_new.tikz <==
\setlength{\nodedistance}{1.2cm}
\setlength{\longnodedistance}{3.15cm}
\begin{tikzpicture}[node distance=\nodedistance]
	\node[vertex, label=left:$u$](u) {};
	\node[vertex, above right=of u](z1) {};
	\node[vertex, below right=of u](z3) {};
	\node[vertex, right=of z1](z2) {};
	\node[vertex, right=of z3](z4) {};
	\node[vertex, label=right:$v$, below right=of z2](v) {};
	
	\node[vertex, label=above:$x_u$, above left=of z1](xu) {};
	\node[vertex, label=left:$x_u'$, below left=of xu](xu') {};
	\node[vertex, label=above:$x_v$, above right=of z2](xv) {};
	\node[vertex, label=right:$x_v'$, below right=of xv](xv') {};

	\node[vertex, label=above:$s$, above right=of xu](s) {};
	\node[vertex, label=above:$t$, above left=of xv](t) {};


	\draw[very thick] (u) -- (z1);
	\draw[very thick] (z1) -- (z2);
	\draw[very thick] (z2) -- (v);
	\draw[very thick] (v) -- (z4);
	\draw[very thick] (z4) -- (z3);
	\draw[very thick] (z3) -- (u);
	\draw[very thick] (z4) -- (z1);
	
	\draw (u) -- (xu);
	\draw (u) -- (xu');
	\draw (xu) -- (xu');
	\draw (s) -- (xu);
	\draw (t) -- (xu);
	\draw (v) -- (xv);
	\draw (v) -- (xv');
	\draw (xv) -- (xv');
	\draw (s) -- (xv);
	\draw (t) -- (xv);
\end{tikzpicture}
 


==> reduction_example_original.tikz <==
\setlength{\nodedistance}{1.2cm}
\setlength{\longnodedistance}{3.15cm}
\begin{tikzpicture}[node distance=\nodedistance]
	\node[vertex, label=left:$u$](u) {};
	\node[vertex, above right=of u](z1) {};
	\node[vertex, below right=of u](z3) {};
	\node[vertex, right=of z1](z2) {};
	\node[vertex, right=of z3](z4) {};
	\node[vertex, label=right:$v$, below right=of z2](v) {};


	\draw[very thick] (u) -- (z1);
	\draw[very thick] (z1) -- (z2);
	\draw[very thick] (z2) -- (v);
	\draw[very thick] (v) -- (z4);
	\draw[very thick] (z4) -- (z3);
	\draw[very thick] (z3) -- (u);
	\draw[very thick] (z4) -- (z1);
\end{tikzpicture}
 


==> torso_example_new.tikz <==
\setlength{\nodedistance}{1.2cm}
\setlength{\longnodedistance}{3.15cm}
\begin{tikzpicture}[arrows={-latex'}, node distance=\nodedistance]
    \node[vertex, label=below:$x_{v_3v_4}$](x34) {};
    \node[vertex, label=left:$v_3$, above left=of x34](v3) {};
    \node[vertex, label=above:$v_4$, above right=of x34](v4) {};
    \node[vertex, label=right:$v_5$, right=of v4](v5) {};
    \node[vertex, label=right:$x_{v_3v_2}$, above right=of v3](x32) {};
	\node[vertex, label=left:$v_1$, above left=of x32](v1) {};
	\node[vertex, label=right:$v_2$, above right=of x32](v2) {};

	\draw[very thick] (v1) -- (v2);
	\draw[very thick] (v3) -- (x32);
	\draw[very thick] (x32) -- (v2);
	\draw[very thick] (v3) -- (x34);
	\draw[very thick] (x34) -- (v4);
	\draw[very thick] (v3) -- (v4);
	\draw[very thick] (v4) -- (v5);
\end{tikzpicture}
 


==> torso_example_original.tikz <==
\setlength{\nodedistance}{1.2cm}
\setlength{\longnodedistance}{3.15cm}
\begin{tikzpicture}[arrows={-latex'}, node distance=\nodedistance]
	\node[vertex, label=below:$v_1$](v1) {};
	\node[vertex, label=below:$z_1$, right=of v1](z1) {};
	\node[vertex, label=below:$z_4$, below right=of z1](z4) {};
	\node[vertex, label=below:$z_2$, above right=of z4](z2) {};
	\node[vertex, label=below:$v_2$, right=of z2](v2) {};
	\node[vertex, label=below:$z_3$, below left=of z4](z3) {};
	\node[vertex, label=below:$z_5$, below right=of z4](z5) {};
	\node[vertex, label=below:$v_3$, left=of z3](v3) {};
	\node[vertex, label=below:$v_4$, right=of z5](v4) {};
	\node[vertex, label=below:$v_5$, right=of v4](v5) {};
	
	\node [draw, inner sep=0.50cm, dashed, ultra thick, fit= (z1) (z2) (z3) (z4), label=above:$Z$] {};
	

	\draw[very thick] (v1) -- (z1);
	\draw[very thick] (z1) -- (z2);
	\draw[very thick] (z2) -- (v2);
	\draw[very thick] (v3) -- (z2);
	\draw[very thick] (v3) -- (z3);
	\draw[very thick] (z3) -- (z4);
	\draw[very thick] (z4) -- (z5);
	\draw[very thick] (z3) -- (z5);
	\draw[very thick] (z5) -- (v4);
	\draw[very thick] (v4) -- (v5);
\end{tikzpicture}
 

